Explaining How Transformers Use Context to Build Predictions

Language Generation Models produce words based on the previous context. Although existing methods offer input attributions as explanations for a model's prediction, it is still unclear how prior words affect the model's decision throughout the layers. In this work, we leverage recent advances in explainability of the Transformer and present a procedure to analyze models for language generation. Using contrastive examples, we compare the alignment of our explanations with evidence of the linguistic phenomena, and show that our method consistently aligns better than gradient-based and perturbation-based baselines. Then, we investigate the role of MLPs inside the Transformer and show that they learn features that help the model predict words that are grammatically acceptable. Lastly, we apply our method to Neural Machine Translation models, and demonstrate that they generate human-like source-target alignments for building predictions.

==> (inline-0) <==
\begin{tabular}{l} \toprule
\multicolumn{1}{l}{Logit}\\ 
 \mybox{color451}{\strut{a}} \mybox{color567}{\strut{2006}} \mybox{color651}{\strut{guide}} \mybox{color478}{\strut{to}} \mybox{color507}{\strut{the}} \mybox{color666}{\strut{churches}} \mybox{color146}{\strut{of}} \mybox{color560}{\strut{anglesey}} \mybox{color501}{\strut{\textbf{says}}}\\

\addlinespace
\multicolumn{1}{l}{ALTI-Logit}\\ 
 \mybox{color489}{\strut{a}} \mybox{color658}{\strut{2006}} \mybox{color701}{\strut{guide}} \mybox{color371}{\strut{to}} \mybox{color441}{\strut{the}} \mybox{color514}{\strut{churches}} \mybox{color288}{\strut{of}} \mybox{color597}{\strut{anglesey}} \mybox{color501}{\strut{\textbf{says}}}\\
\addlinespace
\multicolumn{1}{l}{Erasure}\\ 
 \mybox{color599}{\strut{a}} \mybox{color516}{\strut{2006}} \mybox{color555}{\strut{guide}} \mybox{color1000}{\strut{to}} \mybox{color509}{\strut{the}} \mybox{color561}{\strut{churches}} \mybox{color381}{\strut{of}} \mybox{color541}{\strut{anglesey}} \mybox{color501}{\strut{\textbf{says}}}\\
\addlinespace
\multicolumn{1}{l}{Grad Norm}\\ 
 \mybox{color590}{\strut{a}} \mybox{color577}{\strut{2006}} \mybox{color587}{\strut{guide}} \mybox{color556}{\strut{to}} \mybox{color550}{\strut{the}} \mybox{color657}{\strut{churches}} \mybox{color553}{\strut{of}} \mybox{color933}{\strut{anglesey}} \mybox{color501}{\strut{\textbf{says}}}\\
\addlinespace
\multicolumn{1}{l}{\gradinput}\\ 
 \mybox{color454}{\strut{a}} \mybox{color355}{\strut{2006}} \mybox{color228}{\strut{guide}} \mybox{color524}{\strut{to}} \mybox{color496}{\strut{the}} \mybox{color354}{\strut{churches}} \mybox{color496}{\strut{of}} \mybox{color145}{\strut{anglesey}} \mybox{color501}{\strut{\textbf{says}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
\multicolumn{1}{l}{Logit}\\ 
 \mybox{color423}{\strut{Diane}} \mybox{color478}{\strut{should}} \mybox{color497}{\strut{complain}} \mybox{color551}{\strut{about}} \mybox{color1000}{\strut{these}} \mybox{color607}{\strut{unconvinced}} \mybox{color501}{\strut{\textbf{drivers}}}\\
\addlinespace
\multicolumn{1}{l}{ALTI-Logit}\\ 
 \mybox{color604}{\strut{Diane}} \mybox{color619}{\strut{should}} \mybox{color698}{\strut{complain}} \mybox{color652}{\strut{about}} \mybox{color847}{\strut{these}} \mybox{color584}{\strut{unconvinced}} \mybox{color501}{\strut{\textbf{drivers}}}\\
\addlinespace
\multicolumn{1}{l}{Erasure}\\ 
 \mybox{color416}{\strut{Diane}} \mybox{color458}{\strut{should}} \mybox{color616}{\strut{complain}} \mybox{color507}{\strut{about}} \mybox{color549}{\strut{these}} \mybox{color866}{\strut{unconvinced}} \mybox{color501}{\strut{\textbf{drivers}}}\\
\addlinespace
\multicolumn{1}{l}{Grad Norm}\\ 
 \mybox{color694}{\strut{Diane}} \mybox{color558}{\strut{should}} \mybox{color591}{\strut{complain}} \mybox{color554}{\strut{about}} \mybox{color562}{\strut{these}} \mybox{color1000}{\strut{unconvinced}} \mybox{color501}{\strut{\textbf{drivers}}}\\
\addlinespace
\multicolumn{1}{l}{\gradinput}\\ 
 \mybox{color355}{\strut{Diane}} \mybox{color404}{\strut{should}} \mybox{color226}{\strut{complain}} \mybox{color479}{\strut{about}} \mybox{color329}{\strut{these}} \mybox{color392}{\strut{unconvinced}} \mybox{color501}{\strut{\textbf{drivers}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
\multicolumn{1}{l}{Logit}\\ 
 \mybox{color678}{\strut{Amanda}} \mybox{color352}{\strut{isn't}} \mybox{color830}{\strut{respected}} \mybox{color800}{\strut{by}} \mybox{color456}{\strut{the}} \mybox{color501}{\strut{\textbf{children}}}\\
\addlinespace
\multicolumn{1}{l}{ALTI-Logit}\\ 
 \mybox{color906}{\strut{Amanda}} \mybox{color609}{\strut{isn't}} \mybox{color886}{\strut{respected}} \mybox{color589}{\strut{by}} \mybox{color488}{\strut{the}} \mybox{color501}{\strut{\textbf{children}}}\\
\addlinespace
\multicolumn{1}{l}{Erasure}\\ 
 \mybox{color797}{\strut{Amanda}} \mybox{color191}{\strut{isn't}} \mybox{color665}{\strut{respected}} \mybox{color703}{\strut{by}} \mybox{color528}{\strut{the}} \mybox{color501}{\strut{\textbf{children}}}\\
\addlinespace
\multicolumn{1}{l}{Grad Norm}\\ 
 \mybox{color889}{\strut{Amanda}} \mybox{color629}{\strut{isn't}} \mybox{color744}{\strut{respected}} \mybox{color598}{\strut{by}} \mybox{color644}{\strut{the}} \mybox{color501}{\strut{\textbf{children}}}\\
\addlinespace
\multicolumn{1}{l}{\gradinput}\\ 
 \mybox{color660}{\strut{Amanda}} \mybox{color474}{\strut{isn't}} \mybox{color414}{\strut{respected}} \mybox{color109}{\strut{by}} \mybox{color164}{\strut{the}} \mybox{color501}{\strut{\textbf{children}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
    L48\;| \mybox{color534}{\strut{A}} \mybox{color550}{\strut{report}} \mybox{color513}{\strut{about}} \mybox{color498}{\strut{the}} \mybox{color511}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L47\;| \mybox{color519}{\strut{A}} \mybox{color503}{\strut{report}} \mybox{color504}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color497}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L46\;| \mybox{color515}{\strut{A}} \mybox{color498}{\strut{report}} \mybox{color500}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color487}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L45\;| \mybox{color523}{\strut{A}} \mybox{color538}{\strut{report}} \mybox{color504}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color510}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L44\;| \mybox{color506}{\strut{A}} \mybox{color511}{\strut{report}} \mybox{color502}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color509}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L43\;| \mybox{color508}{\strut{A}} \mybox{color511}{\strut{report}} \mybox{color502}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color508}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L42\;| \mybox{color507}{\strut{A}} \mybox{color511}{\strut{report}} \mybox{color498}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color481}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L41\;| \mybox{color507}{\strut{A}} \mybox{color503}{\strut{report}} \mybox{color497}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color487}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L40\;| \mybox{color684}{\strut{A}} \mybox{color1000}{\strut{report}} \mybox{color505}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color514}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L39\;| \mybox{color503}{\strut{A}} \mybox{color486}{\strut{report}} \mybox{color499}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color491}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L38\;| \mybox{color493}{\strut{A}} \mybox{color479}{\strut{report}} \mybox{color501}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color499}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L37\;| \mybox{color514}{\strut{A}} \mybox{color547}{\strut{report}} \mybox{color501}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color505}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L36\;| \mybox{color502}{\strut{A}} \mybox{color497}{\strut{report}} \mybox{color500}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color494}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L35\;| \mybox{color636}{\strut{A}} \mybox{color877}{\strut{report}} \mybox{color504}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color490}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L34\;| \mybox{color512}{\strut{A}} \mybox{color522}{\strut{report}} \mybox{color513}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color488}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L33\;| \mybox{color502}{\strut{A}} \mybox{color494}{\strut{report}} \mybox{color504}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color519}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L32\;| \mybox{color520}{\strut{A}} \mybox{color558}{\strut{report}} \mybox{color505}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color477}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L31\;| \mybox{color510}{\strut{A}} \mybox{color513}{\strut{report}} \mybox{color508}{\strut{about}} \mybox{color504}{\strut{the}} \mybox{color513}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L30\;| \mybox{color497}{\strut{A}} \mybox{color500}{\strut{report}} \mybox{color502}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color494}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L29\;| \mybox{color546}{\strut{A}} \mybox{color575}{\strut{report}} \mybox{color577}{\strut{about}} \mybox{color507}{\strut{the}} \mybox{color501}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L28\;| \mybox{color632}{\strut{A}} \mybox{color843}{\strut{report}} \mybox{color536}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color525}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L27\;| \mybox{color541}{\strut{A}} \mybox{color583}{\strut{report}} \mybox{color558}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color451}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L26\;| \mybox{color488}{\strut{A}} \mybox{color483}{\strut{report}} \mybox{color476}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color510}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L25\;| \mybox{color513}{\strut{A}} \mybox{color504}{\strut{report}} \mybox{color497}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L24\;| \mybox{color532}{\strut{A}} \mybox{color557}{\strut{report}} \mybox{color563}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color498}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L23\;| \mybox{color507}{\strut{A}} \mybox{color511}{\strut{report}} \mybox{color507}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color493}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L22\;| \mybox{color504}{\strut{A}} \mybox{color511}{\strut{report}} \mybox{color513}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color483}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L21\;| \mybox{color506}{\strut{A}} \mybox{color503}{\strut{report}} \mybox{color503}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color499}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L20\;| \mybox{color503}{\strut{A}} \mybox{color507}{\strut{report}} \mybox{color508}{\strut{about}} \mybox{color503}{\strut{the}} \mybox{color503}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L19\;| \mybox{color504}{\strut{A}} \mybox{color508}{\strut{report}} \mybox{color508}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color491}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L18\;| \mybox{color493}{\strut{A}} \mybox{color502}{\strut{report}} \mybox{color501}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color527}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L17\;| \mybox{color502}{\strut{A}} \mybox{color499}{\strut{report}} \mybox{color502}{\strut{about}} \mybox{color499}{\strut{the}} \mybox{color493}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L16\;| \mybox{color499}{\strut{A}} \mybox{color506}{\strut{report}} \mybox{color503}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color478}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L15\;| \mybox{color491}{\strut{A}} \mybox{color494}{\strut{report}} \mybox{color490}{\strut{about}} \mybox{color499}{\strut{the}} \mybox{color480}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L14\;| \mybox{color499}{\strut{A}} \mybox{color496}{\strut{report}} \mybox{color495}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color457}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L13\;| \mybox{color505}{\strut{A}} \mybox{color502}{\strut{report}} \mybox{color501}{\strut{about}} \mybox{color499}{\strut{the}} \mybox{color522}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L12\;| \mybox{color496}{\strut{A}} \mybox{color497}{\strut{report}} \mybox{color498}{\strut{about}} \mybox{color498}{\strut{the}} \mybox{color516}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L11\;| \mybox{color494}{\strut{A}} \mybox{color499}{\strut{report}} \mybox{color500}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L10\;| \mybox{color499}{\strut{A}} \mybox{color498}{\strut{report}} \mybox{color498}{\strut{about}} \mybox{color498}{\strut{the}} \mybox{color502}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L9\,\,\,\;| \mybox{color501}{\strut{A}} \mybox{color500}{\strut{report}} \mybox{color503}{\strut{about}} \mybox{color500}{\strut{the}} \mybox{color532}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L8\,\,\,\;| \mybox{color505}{\strut{A}} \mybox{color498}{\strut{report}} \mybox{color497}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color479}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L7\,\,\,\;| \mybox{color518}{\strut{A}} \mybox{color497}{\strut{report}} \mybox{color494}{\strut{about}} \mybox{color496}{\strut{the}} \mybox{color492}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L6\,\,\,\;| \mybox{color503}{\strut{A}} \mybox{color490}{\strut{report}} \mybox{color484}{\strut{about}} \mybox{color489}{\strut{the}} \mybox{color495}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L5\,\,\,\;| \mybox{color499}{\strut{A}} \mybox{color501}{\strut{report}} \mybox{color487}{\strut{about}} \mybox{color493}{\strut{the}} \mybox{color534}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L4\,\,\,\;| \mybox{color502}{\strut{A}} \mybox{color503}{\strut{report}} \mybox{color494}{\strut{about}} \mybox{color497}{\strut{the}} \mybox{color512}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L3\,\,\,\;| \mybox{color489}{\strut{A}} \mybox{color510}{\strut{report}} \mybox{color497}{\strut{about}} \mybox{color499}{\strut{the}} \mybox{color495}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L2\,\,\,\;| \mybox{color499}{\strut{A}} \mybox{color506}{\strut{report}} \mybox{color495}{\strut{about}} \mybox{color501}{\strut{the}} \mybox{color464}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \addlinespace
    L1\,\,\,\;| \mybox{color499}{\strut{A}} \mybox{color500}{\strut{report}} \mybox{color501}{\strut{about}} \mybox{color502}{\strut{the}} \mybox{color499}{\strut{Impressionists}} \mybox{color501}{\strut{\textbf{has}}}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l} \toprule
L48\;| \mybox{color479}{\strut{Katherine}} \mybox{color490}{\strut{can't}} \mybox{color508}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L47\;| \mybox{color505}{\strut{Katherine}} \mybox{color502}{\strut{can't}} \mybox{color501}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L46\;| \mybox{color524}{\strut{Katherine}} \mybox{color509}{\strut{can't}} \mybox{color505}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L45\;| \mybox{color502}{\strut{Katherine}} \mybox{color510}{\strut{can't}} \mybox{color503}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L44\;| \mybox{color532}{\strut{Katherine}} \mybox{color500}{\strut{can't}} \mybox{color501}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L43\;| \mybox{color529}{\strut{Katherine}} \mybox{color510}{\strut{can't}} \mybox{color502}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L42\;| \mybox{color533}{\strut{Katherine}} \mybox{color504}{\strut{can't}} \mybox{color505}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L41\;| \mybox{color561}{\strut{Katherine}} \mybox{color522}{\strut{can't}} \mybox{color505}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L40\;| \mybox{color535}{\strut{Katherine}} \mybox{color513}{\strut{can't}} \mybox{color507}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L39\;| \mybox{color510}{\strut{Katherine}} \mybox{color500}{\strut{can't}} \mybox{color498}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L38\;| \mybox{color719}{\strut{Katherine}} \mybox{color493}{\strut{can't}} \mybox{color490}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L37\;| \mybox{color595}{\strut{Katherine}} \mybox{color565}{\strut{can't}} \mybox{color510}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L36\;| \mybox{color493}{\strut{Katherine}} \mybox{color486}{\strut{can't}} \mybox{color483}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L35\;| \mybox{color519}{\strut{Katherine}} \mybox{color510}{\strut{can't}} \mybox{color505}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L34\;| \mybox{color515}{\strut{Katherine}} \mybox{color511}{\strut{can't}} \mybox{color504}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L33\;| \mybox{color618}{\strut{Katherine}} \mybox{color559}{\strut{can't}} \mybox{color510}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L32\;| \mybox{color569}{\strut{Katherine}} \mybox{color518}{\strut{can't}} \mybox{color504}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L31\;| \mybox{color1000}{\strut{Katherine}} \mybox{color644}{\strut{can't}} \mybox{color490}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L30\;| \mybox{color671}{\strut{Katherine}} \mybox{color557}{\strut{can't}} \mybox{color503}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L29\;| \mybox{color511}{\strut{Katherine}} \mybox{color516}{\strut{can't}} \mybox{color498}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L28\;| \mybox{color677}{\strut{Katherine}} \mybox{color636}{\strut{can't}} \mybox{color477}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L27\;| \mybox{color540}{\strut{Katherine}} \mybox{color532}{\strut{can't}} \mybox{color497}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L26\;| \mybox{color523}{\strut{Katherine}} \mybox{color522}{\strut{can't}} \mybox{color503}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L25\;| \mybox{color930}{\strut{Katherine}} \mybox{color676}{\strut{can't}} \mybox{color500}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L24\;| \mybox{color758}{\strut{Katherine}} \mybox{color607}{\strut{can't}} \mybox{color486}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L23\;| \mybox{color576}{\strut{Katherine}} \mybox{color552}{\strut{can't}} \mybox{color510}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L22\;| \mybox{color556}{\strut{Katherine}} \mybox{color579}{\strut{can't}} \mybox{color475}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L21\;| \mybox{color520}{\strut{Katherine}} \mybox{color514}{\strut{can't}} \mybox{color505}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L20\;| \mybox{color514}{\strut{Katherine}} \mybox{color497}{\strut{can't}} \mybox{color484}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L19\;| \mybox{color838}{\strut{Katherine}} \mybox{color596}{\strut{can't}} \mybox{color499}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L18\;| \mybox{color655}{\strut{Katherine}} \mybox{color512}{\strut{can't}} \mybox{color500}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L17\;| \mybox{color553}{\strut{Katherine}} \mybox{color556}{\strut{can't}} \mybox{color494}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L16\;| \mybox{color576}{\strut{Katherine}} \mybox{color514}{\strut{can't}} \mybox{color499}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L15\;| \mybox{color649}{\strut{Katherine}} \mybox{color576}{\strut{can't}} \mybox{color500}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L14\;| \mybox{color764}{\strut{Katherine}} \mybox{color505}{\strut{can't}} \mybox{color498}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L13\;| \mybox{color518}{\strut{Katherine}} \mybox{color529}{\strut{can't}} \mybox{color497}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L12\;| \mybox{color505}{\strut{Katherine}} \mybox{color523}{\strut{can't}} \mybox{color499}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L11\;| \mybox{color565}{\strut{Katherine}} \mybox{color483}{\strut{can't}} \mybox{color505}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L10\;| \mybox{color644}{\strut{Katherine}} \mybox{color505}{\strut{can't}} \mybox{color496}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L9\,\,\,\;| \mybox{color502}{\strut{Katherine}} \mybox{color505}{\strut{can't}} \mybox{color503}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L8\,\,\,\;| \mybox{color533}{\strut{Katherine}} \mybox{color501}{\strut{can't}} \mybox{color506}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L7\,\,\,\;| \mybox{color499}{\strut{Katherine}} \mybox{color483}{\strut{can't}} \mybox{color501}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L6\,\,\,\;| \mybox{color578}{\strut{Katherine}} \mybox{color515}{\strut{can't}} \mybox{color516}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L5\,\,\,\;| \mybox{color578}{\strut{Katherine}} \mybox{color498}{\strut{can't}} \mybox{color488}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L4\,\,\,\;| \mybox{color584}{\strut{Katherine}} \mybox{color500}{\strut{can't}} \mybox{color510}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L3\,\,\,\;| \mybox{color556}{\strut{Katherine}} \mybox{color488}{\strut{can't}} \mybox{color500}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L2\,\,\,\;| \mybox{color565}{\strut{Katherine}} \mybox{color510}{\strut{can't}} \mybox{color504}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\addlinespace
L1\,\,\,\;| \mybox{color511}{\strut{Katherine}} \mybox{color502}{\strut{can't}} \mybox{color502}{\strut{help}} \mybox{color501}{\strut{\textbf{herself}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
    L12\;| \mybox{color498}{\strut{</s>}} \mybox{color493}{\strut{When}} \mybox{color479}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color468}{\strut{Martha}} \mybox{color497}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color492}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L11\;| \mybox{color537}{\strut{</s>}} \mybox{color551}{\strut{When}} \mybox{color1000}{\strut{Paula}} \mybox{color496}{\strut{and}} \mybox{color459}{\strut{Martha}} \mybox{color515}{\strut{got}} \mybox{color504}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color517}{\strut{zoo,}} \mybox{color583}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L10\;| \mybox{color502}{\strut{</s>}} \mybox{color497}{\strut{When}} \mybox{color583}{\strut{Paula}} \mybox{color457}{\strut{and}} \mybox{color351}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color499}{\strut{the}} \mybox{color487}{\strut{zoo,}} \mybox{color494}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L9\,\,\,\;| \mybox{color501}{\strut{</s>}} \mybox{color502}{\strut{When}} \mybox{color508}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color496}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L8\,\,\,\;| \mybox{color500}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L7\,\,\,\;| \mybox{color500}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color497}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L6\,\,\,\;| \mybox{color500}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color498}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L5\,\,\,\;| \mybox{color500}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L4\,\,\,\;| \mybox{color501}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color510}{\strut{give}} \mybox{color503}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L3\,\,\,\;| \mybox{color502}{\strut{</s>}} \mybox{color500}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color497}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L2\,\,\,\;| \mybox{color501}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \addlinespace
    L1\,\,\,\;| \mybox{color501}{\strut{</s>}} \mybox{color501}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color498}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l} \toprule
L24\;| \mybox{color494}{\strut{When}} \mybox{color494}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color497}{\strut{got}} \mybox{color498}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L23\;| \mybox{color502}{\strut{When}} \mybox{color615}{\strut{Paula}} \mybox{color480}{\strut{and}} \mybox{color449}{\strut{Martha}} \mybox{color496}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color492}{\strut{coconut}} \mybox{color498}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color510}{\strut{zoo,}} \mybox{color523}{\strut{Martha}} \mybox{color490}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L22\;| \mybox{color501}{\strut{When}} \mybox{color531}{\strut{Paula}} \mybox{color482}{\strut{and}} \mybox{color438}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color494}{\strut{coconut}} \mybox{color497}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color489}{\strut{zoo,}} \mybox{color523}{\strut{Martha}} \mybox{color510}{\strut{decided}} \mybox{color503}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color506}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L21\;| \mybox{color597}{\strut{When}} \mybox{color1000}{\strut{Paula}} \mybox{color472}{\strut{and}} \mybox{color378}{\strut{Martha}} \mybox{color488}{\strut{got}} \mybox{color498}{\strut{a}} \mybox{color488}{\strut{coconut}} \mybox{color497}{\strut{at}} \mybox{color499}{\strut{the}} \mybox{color484}{\strut{zoo,}} \mybox{color436}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L20\;| \mybox{color566}{\strut{When}} \mybox{color814}{\strut{Paula}} \mybox{color489}{\strut{and}} \mybox{color444}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color495}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color493}{\strut{Martha}} \mybox{color497}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L19\;| \mybox{color545}{\strut{When}} \mybox{color684}{\strut{Paula}} \mybox{color496}{\strut{and}} \mybox{color473}{\strut{Martha}} \mybox{color521}{\strut{got}} \mybox{color503}{\strut{a}} \mybox{color508}{\strut{coconut}} \mybox{color506}{\strut{at}} \mybox{color503}{\strut{the}} \mybox{color518}{\strut{zoo,}} \mybox{color612}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color503}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L18\;| \mybox{color510}{\strut{When}} \mybox{color514}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color506}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color494}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color497}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L17\;| \mybox{color529}{\strut{When}} \mybox{color620}{\strut{Paula}} \mybox{color495}{\strut{and}} \mybox{color464}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color505}{\strut{zoo,}} \mybox{color524}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color504}{\strut{to}} \mybox{color504}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L16\;| \mybox{color500}{\strut{When}} \mybox{color528}{\strut{Paula}} \mybox{color490}{\strut{and}} \mybox{color467}{\strut{Martha}} \mybox{color504}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{zoo,}} \mybox{color506}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color506}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L15\;| \mybox{color501}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color506}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color516}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color505}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color504}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L14\;| \mybox{color500}{\strut{When}} \mybox{color506}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color487}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color496}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color509}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color509}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L13\;| \mybox{color499}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color504}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color509}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L12\;| \mybox{color486}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color496}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color486}{\strut{decided}} \mybox{color498}{\strut{to}} \mybox{color484}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color506}{\strut{coconut}} \mybox{color492}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L11\;| \mybox{color498}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color508}{\strut{coconut}} \mybox{color505}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color512}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color522}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L10\;| \mybox{color497}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color496}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color496}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color505}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L9\,\,\,\;| \mybox{color497}{\strut{When}} \mybox{color505}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color506}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color503}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color541}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L8\,\,\,\;| \mybox{color488}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color504}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color496}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color509}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color497}{\strut{the}} \mybox{color512}{\strut{coconut}} \mybox{color504}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L7\,\,\,\;| \mybox{color502}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color503}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color484}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L6\,\,\,\;| \mybox{color506}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color509}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color494}{\strut{decided}} \mybox{color498}{\strut{to}} \mybox{color512}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color528}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L5\,\,\,\;| \mybox{color495}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color506}{\strut{coconut}} \mybox{color498}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color507}{\strut{to}} \mybox{color552}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color493}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L4\,\,\,\;| \mybox{color501}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color509}{\strut{to}} \mybox{color524}{\strut{give}} \mybox{color509}{\strut{the}} \mybox{color506}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L3\,\,\,\;| \mybox{color502}{\strut{When}} \mybox{color498}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color495}{\strut{zoo,}} \mybox{color497}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color503}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color508}{\strut{the}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L2\,\,\,\;| \mybox{color494}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color497}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color495}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color496}{\strut{the}} \mybox{color491}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color493}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color492}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color491}{\strut{coconut}} \mybox{color496}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L1\,\,\,\;| \mybox{color496}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color479}{\strut{and}} \mybox{color495}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color498}{\strut{at}} \mybox{color504}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color489}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color504}{\strut{to}} \mybox{color498}{\strut{give}} \mybox{color505}{\strut{the}} \mybox{color489}{\strut{coconut}} \mybox{color507}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
L24\;| \mybox{color502}{\strut{When}} \mybox{color518}{\strut{Paula}} \mybox{color495}{\strut{and}} \mybox{color470}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color494}{\strut{Martha}} \mybox{color494}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L23\;| \mybox{color500}{\strut{When}} \mybox{color513}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color469}{\strut{Martha}} \mybox{color511}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color506}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color509}{\strut{zoo,}} \mybox{color531}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color504}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L22\;| \mybox{color457}{\strut{When}} \mybox{color438}{\strut{Paula}} \mybox{color470}{\strut{and}} \mybox{color334}{\strut{Martha}} \mybox{color505}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color488}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color508}{\strut{zoo,}} \mybox{color549}{\strut{Martha}} \mybox{color497}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color504}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color495}{\strut{coconut}} \mybox{color499}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L21\;| \mybox{color551}{\strut{When}} \mybox{color732}{\strut{Paula}} \mybox{color490}{\strut{and}} \mybox{color429}{\strut{Martha}} \mybox{color539}{\strut{got}} \mybox{color505}{\strut{a}} \mybox{color508}{\strut{coconut}} \mybox{color510}{\strut{at}} \mybox{color504}{\strut{the}} \mybox{color537}{\strut{zoo,}} \mybox{color699}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color496}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color496}{\strut{coconut}} \mybox{color498}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L20\;| \mybox{color617}{\strut{When}} \mybox{color1000}{\strut{Paula}} \mybox{color462}{\strut{and}} \mybox{color295}{\strut{Martha}} \mybox{color490}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color492}{\strut{coconut}} \mybox{color498}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color440}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color496}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L19\;| \mybox{color583}{\strut{When}} \mybox{color832}{\strut{Paula}} \mybox{color488}{\strut{and}} \mybox{color412}{\strut{Martha}} \mybox{color505}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color509}{\strut{zoo,}} \mybox{color532}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L18\;| \mybox{color521}{\strut{When}} \mybox{color595}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color453}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color489}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L17\;| \mybox{color502}{\strut{When}} \mybox{color507}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color491}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color483}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color498}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L16\;| \mybox{color503}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color510}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color527}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color506}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L15\;| \mybox{color495}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color495}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color494}{\strut{coconut}} \mybox{color497}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color490}{\strut{zoo,}} \mybox{color483}{\strut{Martha}} \mybox{color488}{\strut{decided}} \mybox{color496}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color492}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L14\;| \mybox{color494}{\strut{When}} \mybox{color493}{\strut{Paula}} \mybox{color498}{\strut{and}} \mybox{color486}{\strut{Martha}} \mybox{color494}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color496}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color495}{\strut{zoo,}} \mybox{color489}{\strut{Martha}} \mybox{color488}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L13\;| \mybox{color498}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color491}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color507}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color494}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color498}{\strut{to}} \mybox{color506}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color508}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L12\;| \mybox{color499}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color514}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color493}{\strut{zoo,}} \mybox{color497}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color489}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color537}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L11\;| \mybox{color498}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color512}{\strut{coconut}} \mybox{color504}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color511}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color509}{\strut{give}} \mybox{color504}{\strut{the}} \mybox{color539}{\strut{coconut}} \mybox{color484}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L10\;| \mybox{color503}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color503}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color499}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color495}{\strut{decided}} \mybox{color498}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color518}{\strut{coconut}} \mybox{color499}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L9\,\,\,\;| \mybox{color498}{\strut{When}} \mybox{color498}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color496}{\strut{Martha}} \mybox{color482}{\strut{decided}} \mybox{color492}{\strut{to}} \mybox{color486}{\strut{give}} \mybox{color485}{\strut{the}} \mybox{color498}{\strut{coconut}} \mybox{color504}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L8\,\,\,\;| \mybox{color498}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color495}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color486}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color516}{\strut{coconut}} \mybox{color474}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L7\,\,\,\;| \mybox{color498}{\strut{When}} \mybox{color494}{\strut{Paula}} \mybox{color498}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color494}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color489}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color512}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color517}{\strut{coconut}} \mybox{color488}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L6\,\,\,\;| \mybox{color492}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color504}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color518}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color520}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color506}{\strut{decided}} \mybox{color509}{\strut{to}} \mybox{color536}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color563}{\strut{coconut}} \mybox{color492}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L5\,\,\,\;| \mybox{color503}{\strut{When}} \mybox{color497}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color503}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color504}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color504}{\strut{to}} \mybox{color506}{\strut{give}} \mybox{color504}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L4\,\,\,\;| \mybox{color495}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color503}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color508}{\strut{coconut}} \mybox{color497}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color504}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color532}{\strut{give}} \mybox{color507}{\strut{the}} \mybox{color525}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L3\,\,\,\;| \mybox{color501}{\strut{When}} \mybox{color497}{\strut{Paula}} \mybox{color504}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color460}{\strut{give}} \mybox{color495}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color498}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L2\,\,\,\;| \mybox{color503}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color504}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color505}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color503}{\strut{the}} \mybox{color512}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color512}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L1\,\,\,\;| \mybox{color499}{\strut{When}} \mybox{color505}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color495}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color516}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color505}{\strut{the}} \mybox{color507}{\strut{zoo,}} \mybox{color488}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color505}{\strut{give}} \mybox{color512}{\strut{the}} \mybox{color512}{\strut{coconut}} \mybox{color511}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
L12\;| \mybox{color484}{\strut{When}} \mybox{color557}{\strut{Paula}} \mybox{color466}{\strut{and}} \mybox{color395}{\strut{Martha}} \mybox{color494}{\strut{got}} \mybox{color497}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color497}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color491}{\strut{zoo,}} \mybox{color489}{\strut{Martha}} \mybox{color498}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L11\;| \mybox{color702}{\strut{When}} \mybox{color1000}{\strut{Paula}} \mybox{color448}{\strut{and}} \mybox{color348}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color490}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L10\;| \mybox{color516}{\strut{When}} \mybox{color829}{\strut{Paula}} \mybox{color376}{\strut{and}} \mybox{color112}{\strut{Martha}} \mybox{color493}{\strut{got}} \mybox{color498}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color498}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color493}{\strut{zoo,}} \mybox{color467}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L9\,\,\,\;| \mybox{color497}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color493}{\strut{and}} \mybox{color486}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color498}{\strut{at}} \mybox{color499}{\strut{the}} \mybox{color492}{\strut{zoo,}} \mybox{color512}{\strut{Martha}} \mybox{color490}{\strut{decided}} \mybox{color496}{\strut{to}} \mybox{color493}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L8\,\,\,\;| \mybox{color504}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color503}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L7\,\,\,\;| \mybox{color497}{\strut{When}} \mybox{color496}{\strut{Paula}} \mybox{color498}{\strut{and}} \mybox{color497}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color505}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color498}{\strut{decided}} \mybox{color498}{\strut{to}} \mybox{color493}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color497}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L6\,\,\,\;| \mybox{color502}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color504}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color495}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color505}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L5\,\,\,\;| \mybox{color495}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color507}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color497}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color514}{\strut{coconut}} \mybox{color505}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L4\,\,\,\;| \mybox{color501}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color487}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color507}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L3\,\,\,\;| \mybox{color496}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color499}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color498}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color497}{\strut{to}} \mybox{color485}{\strut{give}} \mybox{color497}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color498}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L2\,\,\,\;| \mybox{color505}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color493}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color503}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L1\,\,\,\;| \mybox{color498}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color495}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color499}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color499}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color491}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color503}{\strut{to}} \mybox{color504}{\strut{give}} \mybox{color495}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color506}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
L36\;| \mybox{color518}{\strut{When}} \mybox{color521}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color504}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color506}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{zoo,}} \mybox{color503}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color506}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L35\;| \mybox{color501}{\strut{When}} \mybox{color472}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color456}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L34\;| \mybox{color518}{\strut{When}} \mybox{color568}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color509}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color522}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color515}{\strut{zoo,}} \mybox{color515}{\strut{Martha}} \mybox{color514}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color516}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L33\;| \mybox{color489}{\strut{When}} \mybox{color552}{\strut{Paula}} \mybox{color486}{\strut{and}} \mybox{color274}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color509}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{zoo,}} \mybox{color482}{\strut{Martha}} \mybox{color511}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color513}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L32\;| \mybox{color504}{\strut{When}} \mybox{color596}{\strut{Paula}} \mybox{color493}{\strut{and}} \mybox{color363}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color510}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color513}{\strut{zoo,}} \mybox{color488}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L31\;| \mybox{color551}{\strut{When}} \mybox{color841}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color394}{\strut{Martha}} \mybox{color512}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color518}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{zoo,}} \mybox{color599}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L30\;| \mybox{color529}{\strut{When}} \mybox{color781}{\strut{Paula}} \mybox{color489}{\strut{and}} \mybox{color345}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color492}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L29\;| \mybox{color499}{\strut{When}} \mybox{color569}{\strut{Paula}} \mybox{color492}{\strut{and}} \mybox{color390}{\strut{Martha}} \mybox{color497}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color482}{\strut{zoo,}} \mybox{color486}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L28\;| \mybox{color514}{\strut{When}} \mybox{color678}{\strut{Paula}} \mybox{color492}{\strut{and}} \mybox{color377}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color506}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color493}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L27\;| \mybox{color549}{\strut{When}} \mybox{color858}{\strut{Paula}} \mybox{color498}{\strut{and}} \mybox{color438}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color482}{\strut{Martha}} \mybox{color505}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L26\;| \mybox{color528}{\strut{When}} \mybox{color722}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color460}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color515}{\strut{zoo,}} \mybox{color487}{\strut{Martha}} \mybox{color497}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L25\;| \mybox{color528}{\strut{When}} \mybox{color692}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color466}{\strut{Martha}} \mybox{color506}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color512}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color514}{\strut{zoo,}} \mybox{color552}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color508}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L24\;| \mybox{color567}{\strut{When}} \mybox{color1000}{\strut{Paula}} \mybox{color497}{\strut{and}} \mybox{color450}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color509}{\strut{zoo,}} \mybox{color481}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L23\;| \mybox{color526}{\strut{When}} \mybox{color704}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color485}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color494}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color498}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L22\;| \mybox{color507}{\strut{When}} \mybox{color532}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color486}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color512}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color496}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L21\;| \mybox{color502}{\strut{When}} \mybox{color511}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color548}{\strut{Martha}} \mybox{color509}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color511}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color520}{\strut{zoo,}} \mybox{color613}{\strut{Martha}} \mybox{color494}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L20\;| \mybox{color496}{\strut{When}} \mybox{color512}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color497}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color495}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L19\;| \mybox{color491}{\strut{When}} \mybox{color491}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color497}{\strut{Martha}} \mybox{color496}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color492}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color496}{\strut{zoo,}} \mybox{color512}{\strut{Martha}} \mybox{color483}{\strut{decided}} \mybox{color499}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L18\;| \mybox{color504}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color517}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color492}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color505}{\strut{zoo,}} \mybox{color528}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color494}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L17\;| \mybox{color501}{\strut{When}} \mybox{color494}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color486}{\strut{Martha}} \mybox{color497}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color482}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color493}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L16\;| \mybox{color500}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color503}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{zoo,}} \mybox{color506}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color510}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L15\;| \mybox{color492}{\strut{When}} \mybox{color494}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color492}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color504}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color504}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color492}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L14\;| \mybox{color503}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color511}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color506}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color517}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L13\;| \mybox{color500}{\strut{When}} \mybox{color505}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color505}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color505}{\strut{Martha}} \mybox{color508}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color520}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L12\;| \mybox{color500}{\strut{When}} \mybox{color498}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color495}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color497}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L11\;| \mybox{color499}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color504}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color507}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L10\;| \mybox{color502}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L9\,\,\,\;| \mybox{color497}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color505}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L8\,\,\,\;| \mybox{color500}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color503}{\strut{Martha}} \mybox{color509}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L7\,\,\,\;| \mybox{color504}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color507}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color507}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L6\,\,\,\;| \mybox{color504}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color509}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color496}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L5\,\,\,\;| \mybox{color504}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color505}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color505}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L4\,\,\,\;| \mybox{color497}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L3\,\,\,\;| \mybox{color503}{\strut{When}} \mybox{color504}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color507}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{zoo,}} \mybox{color506}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color497}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L2\,\,\,\;| \mybox{color505}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color493}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color496}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color496}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L1\,\,\,\;| \mybox{color500}{\strut{When}} \mybox{color511}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color488}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color485}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l} \toprule
L48\;| \mybox{color511}{\strut{When}} \mybox{color505}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color489}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L47\;| \mybox{color500}{\strut{When}} \mybox{color494}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color484}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L46\;| \mybox{color508}{\strut{When}} \mybox{color514}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color507}{\strut{Martha}} \mybox{color504}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color507}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color509}{\strut{zoo,}} \mybox{color504}{\strut{Martha}} \mybox{color505}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L45\;| \mybox{color511}{\strut{When}} \mybox{color486}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color469}{\strut{Martha}} \mybox{color510}{\strut{got}} \mybox{color503}{\strut{a}} \mybox{color519}{\strut{coconut}} \mybox{color505}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color515}{\strut{zoo,}} \mybox{color510}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color503}{\strut{to}} \mybox{color508}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color503}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L44\;| \mybox{color519}{\strut{When}} \mybox{color577}{\strut{Paula}} \mybox{color507}{\strut{and}} \mybox{color483}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color514}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color504}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L43\;| \mybox{color481}{\strut{When}} \mybox{color468}{\strut{Paula}} \mybox{color477}{\strut{and}} \mybox{color315}{\strut{Martha}} \mybox{color510}{\strut{got}} \mybox{color503}{\strut{a}} \mybox{color517}{\strut{coconut}} \mybox{color505}{\strut{at}} \mybox{color502}{\strut{the}} \mybox{color511}{\strut{zoo,}} \mybox{color532}{\strut{Martha}} \mybox{color507}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color508}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L42\;| \mybox{color509}{\strut{When}} \mybox{color560}{\strut{Paula}} \mybox{color496}{\strut{and}} \mybox{color461}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color505}{\strut{zoo,}} \mybox{color518}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L41\;| \mybox{color492}{\strut{When}} \mybox{color538}{\strut{Paula}} \mybox{color484}{\strut{and}} \mybox{color383}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color506}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color513}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L40\;| \mybox{color483}{\strut{When}} \mybox{color567}{\strut{Paula}} \mybox{color476}{\strut{and}} \mybox{color326}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color490}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color494}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L39\;| \mybox{color514}{\strut{When}} \mybox{color648}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color442}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color513}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color494}{\strut{zoo,}} \mybox{color503}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L38\;| \mybox{color525}{\strut{When}} \mybox{color721}{\strut{Paula}} \mybox{color489}{\strut{and}} \mybox{color420}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color496}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L37\;| \mybox{color547}{\strut{When}} \mybox{color831}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color452}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color493}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L36\;| \mybox{color559}{\strut{When}} \mybox{color853}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color491}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color511}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L35\;| \mybox{color549}{\strut{When}} \mybox{color834}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color453}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{zoo,}} \mybox{color496}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L34\;| \mybox{color575}{\strut{When}} \mybox{color1000}{\strut{Paula}} \mybox{color494}{\strut{and}} \mybox{color453}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color488}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L33\;| \mybox{color490}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color493}{\strut{and}} \mybox{color463}{\strut{Martha}} \mybox{color497}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color499}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color494}{\strut{zoo,}} \mybox{color487}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L32\;| \mybox{color551}{\strut{When}} \mybox{color808}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color484}{\strut{Martha}} \mybox{color504}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color510}{\strut{coconut}} \mybox{color504}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color525}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L31\;| \mybox{color524}{\strut{When}} \mybox{color654}{\strut{Paula}} \mybox{color498}{\strut{and}} \mybox{color478}{\strut{Martha}} \mybox{color498}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color491}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L30\;| \mybox{color539}{\strut{When}} \mybox{color728}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color489}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color507}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L29\;| \mybox{color516}{\strut{When}} \mybox{color555}{\strut{Paula}} \mybox{color505}{\strut{and}} \mybox{color511}{\strut{Martha}} \mybox{color508}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color507}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color510}{\strut{zoo,}} \mybox{color562}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L28\;| \mybox{color500}{\strut{When}} \mybox{color524}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color496}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color499}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L27\;| \mybox{color525}{\strut{When}} \mybox{color590}{\strut{Paula}} \mybox{color505}{\strut{and}} \mybox{color515}{\strut{Martha}} \mybox{color508}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color553}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L26\;| \mybox{color516}{\strut{When}} \mybox{color614}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color495}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color510}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color503}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L25\;| \mybox{color511}{\strut{When}} \mybox{color568}{\strut{Paula}} \mybox{color495}{\strut{and}} \mybox{color492}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color498}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{zoo,}} \mybox{color514}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color510}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L24\;| \mybox{color496}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color499}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color506}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L23\;| \mybox{color505}{\strut{When}} \mybox{color510}{\strut{Paula}} \mybox{color503}{\strut{and}} \mybox{color513}{\strut{Martha}} \mybox{color506}{\strut{got}} \mybox{color502}{\strut{a}} \mybox{color510}{\strut{coconut}} \mybox{color503}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color509}{\strut{zoo,}} \mybox{color536}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L22\;| \mybox{color500}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{zoo,}} \mybox{color508}{\strut{Martha}} \mybox{color505}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L21\;| \mybox{color508}{\strut{When}} \mybox{color505}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color502}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L20\;| \mybox{color506}{\strut{When}} \mybox{color508}{\strut{Paula}} \mybox{color502}{\strut{and}} \mybox{color510}{\strut{Martha}} \mybox{color503}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color504}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color506}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L19\;| \mybox{color503}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color502}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L18\;| \mybox{color499}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color503}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L17\;| \mybox{color503}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color497}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color498}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L16\;| \mybox{color501}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L15\;| \mybox{color501}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color504}{\strut{coconut}} \mybox{color502}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color495}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color495}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L14\;| \mybox{color500}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color502}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color507}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L13\;| \mybox{color500}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color503}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color503}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color502}{\strut{the}} \mybox{color511}{\strut{coconut}} \mybox{color504}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L12\;| \mybox{color504}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{zoo,}} \mybox{color500}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L11\;| \mybox{color501}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color502}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color514}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L10\;| \mybox{color499}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color500}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color499}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color495}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L9\,\,\,\;| \mybox{color500}{\strut{When}} \mybox{color502}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color502}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color505}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color496}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color502}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color505}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L8\,\,\,\;| \mybox{color502}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color503}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color497}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L7\,\,\,\;| \mybox{color500}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color495}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color496}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L6\,\,\,\;| \mybox{color509}{\strut{When}} \mybox{color500}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color499}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color497}{\strut{zoo,}} \mybox{color498}{\strut{Martha}} \mybox{color490}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color499}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color504}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L5\,\,\,\;| \mybox{color502}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color498}{\strut{and}} \mybox{color500}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color496}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L4\,\,\,\;| \mybox{color503}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color501}{\strut{Martha}} \mybox{color501}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color500}{\strut{zoo,}} \mybox{color501}{\strut{Martha}} \mybox{color504}{\strut{decided}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color499}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color502}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L3\,\,\,\;| \mybox{color503}{\strut{When}} \mybox{color501}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color499}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color498}{\strut{zoo,}} \mybox{color499}{\strut{Martha}} \mybox{color503}{\strut{decided}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L2\,\,\,\;| \mybox{color503}{\strut{When}} \mybox{color499}{\strut{Paula}} \mybox{color500}{\strut{and}} \mybox{color497}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color500}{\strut{a}} \mybox{color501}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color500}{\strut{the}} \mybox{color496}{\strut{zoo,}} \mybox{color497}{\strut{Martha}} \mybox{color501}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color500}{\strut{the}} \mybox{color502}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\addlinespace
L1\,\,\,\;| \mybox{color500}{\strut{When}} \mybox{color503}{\strut{Paula}} \mybox{color501}{\strut{and}} \mybox{color498}{\strut{Martha}} \mybox{color500}{\strut{got}} \mybox{color501}{\strut{a}} \mybox{color502}{\strut{coconut}} \mybox{color501}{\strut{at}} \mybox{color501}{\strut{the}} \mybox{color501}{\strut{zoo,}} \mybox{color497}{\strut{Martha}} \mybox{color500}{\strut{decided}} \mybox{color500}{\strut{to}} \mybox{color500}{\strut{give}} \mybox{color501}{\strut{the}} \mybox{color503}{\strut{coconut}} \mybox{color500}{\strut{to}} \mybox{color501}{\strut{\textbf{Paula}}}\\
\bottomrule
\end{tabular}
